LLM-Based Invariant Testing for Software Functional Bugs

Manually writing unit tests to uncover functional bugs in software libraries is not only time-consuming but also requires a deep understanding of the intended semantics of the APIs. Heuristic-based test generation methods suffer from low usability because they cannot reason about program semantics or interpret source code and documentation as humans do. Traditional fuzzing techniques like OSS-Fuzz often rely on crashes to detect bugs, but functional bugs do not always cause crashes. To overcome these limitations, we present LISA, a novel LLM-based invariant testing framework for software functional bugs. LISA iteratively generates API sequences and program invariants guided by API n-gram feedback, achieving higher bug-detection rates and competitive code coverage compared with both fuzzing and prior LLM-based test generation approaches, and reporting each finding as a high-confidence bug candidate for developer confirmation.

==> code/inv_in_llvm.tex <==
\begin{lstlisting} [
    language=C++, 
    caption={Example of program invariants in LLVM~\cite{llvm-project}.}, 
    label=lst:llvm_invariants,
    frame=single,
]
template <class GroupT>
std::vector<Matcher *>
llvm::gi::optimizeRules(
    ArrayRef<Matcher *> Rules,
    std::vector<std::unique_ptr<Matcher>> &MatcherStorage) 
{
  // setting up 
  std::vector<Matcher *> OptRules;
  std::unique_ptr<GroupT> CurrentGroup = std::make_unique<GroupT>();

  // invariant to check initialization property
  assert(CurrentGroup->empty() && "Newly created group isn't empty!");
  unsigned NumGroups = 0;

  // core logic
  auto ProcessCurrentGroup = [&]() {...};
  for (Matcher *Rule : Rules) {...}
  ProcessCurrentGroup();

  LLVM_DEBUG(dbgs() << "NumGroups: " << NumGroups << "\n");
  (void)NumGroups;

  // invariant to check result of core logic
  assert(
    CurrentGroup->empty() && "The last group wasn't properly processed"
  );
  return OptRules;
}
\end{lstlisting}


==> code/sqlite.tex <==
\begin{lstlisting}[
    language=C++, 
    basicstyle=\scriptsize\ttfamily, 
    frame=single, 
    caption={Simplified PoC derived from \lisa's generated test that triggers the SQLite logic bug.}, 
    label={lst:sqlite_poc}
]
sqlite3 *db = nullptr;
sqlite3_stmt *stmt = nullptr;
sqlite3_open(":memory:", &db);
sqlite3_prepare_v2(db, "SELECT 0 OR 2", -1, &stmt, nullptr);
sqlite3_step(stmt);
int val = sqlite3_column_int(stmt, 0);
assert(val == 1); 
\end{lstlisting}

==> code/unit_test_example.tex <==
\begin{lstlisting} [
    language=C, 
    caption={Examples of AAA-style unit test functions~\cite{khorikov2020unit}.}, 
    label=lst:AAA_unit_test,
    frame=single,
]
void Purchase_succeeds_when_enough_inventory() {
    // arrange
    Store store; Store_Init(&store);
    Store_AddInventory(&store, Product_Shampoo, 10);
    Customer customer = {0};

    // act
    bool success = Customer_Purchase(&customer, &store, Product_Shampoo, 5);

    // assert
    assert(success == true);
    assert(Store_GetInventory(&store, Product_Shampoo) == 5);
}

void Purchase_fails_when_not_enough_inventory() {
    // arrange
    Store store; Store_Init(&store);
    Store_AddInventory(&store, Product_Shampoo, 10);
    Customer customer = {0};

    // act
    bool success = Customer_Purchase(&customer, &store, Product_Shampoo, 15);

    // assert
    assert(success == false);
    assert(Store_GetInventory(&store, Product_Shampoo) == 10);
}
\end{lstlisting}


==> figures/auvc_result.tex <==

    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            width=\linewidth, % 宽度自适应
            height=4.2cm,     % 高度
            bar width=8pt,    % 柱子宽度
            legend style={at={(0.5,0.98)}, anchor=north, legend columns=2, font=\scriptsize, /tikz/every even column/.append style={column sep=0.4cm}},
            symbolic x coords={zlib, re2, libpng, libpcap, lcms, sqlite, cJSON},
            xtick=data,
            nodes near coords, % 在柱子上方显示数值
            nodes near coords style={font=\scriptsize, color=black}, % 数值字体大小
            ymin=0, ymax=50,   % Y轴范围，留出空间给上方数值
            ylabel={AUVC},
            ylabel near ticks,
            xlabel={Libraries},
            xlabel near ticks,
            label style={font=\scriptsize},
            x tick label style={font=\scriptsize},
            y tick label style={font=\scriptsize},
            grid=major,
            major grid style={dashed, gray!30}
        ]
            \addplot[fill=blue!60, draw=black] coordinates {
                (zlib, 34.3) (re2, 37.4) (libpng, 23.6) (libpcap, 21.9) (lcms, 17.7) (sqlite, 20.6) (cJSON, 44.3)
            };
            
            \addplot[fill=orange!50, draw=black, postaction={pattern=north east lines}] coordinates {
                (zlib, 7.4) (re2, 9.5) (libpng, 7.9) (libpcap, 8.2) (lcms, 7.6) (sqlite, 9.1) (cJSON, 11.8)
            };
            
            \legend{\lisa, \citywalk}
        \end{axis}
    \end{tikzpicture}


==> figures/prompt1.tex <==
\begin{tcolorbox}[
    enhanced,
    colback=gray!5,
    colframe=black,
    % title=\textbf{Prompt template},
    % fonttitle=\bfseries,
    boxrule=0.8pt,
    % sharp corners,
    breakable
]
\scriptsize
Your task is to write a complete, logically correct C++ function named ``int test\_\{project\}\_api\_sequence()'' using the \{project\} library.\\
The API sequence should focus on the usage of the \{project\} library, and several essential aspects of the library are provided below. \{headers\} \{APIs\} \{context\}

Please use the following API functions in your function \{combinations\}\\
Here is a successful example function: \{successful\_example\}

Below is basic function requirements: \{Function Requirements\} and project's specific rules:\{project\_rules\}\\
Code Quality Rules:
\begin{itemize}[leftmargin=*, nosep]
    \item The API sequence should follow a realistic and complete usage pattern:
    \begin{itemize}[leftmargin=*, nosep]
        \item Initialize $\rightarrow$ Configure $\rightarrow$ Operate $\rightarrow$ Validate $\rightarrow$ Cleanup
    \end{itemize}
    \item Ensure data flows meaningfully between API calls (no dummy or unused variables).
    \item Do not use placeholders like `// your code here'.
    \item If you have to write any helper functions, begin them with static
    \item Only output the function body `int test\_\{project\}\_api\_sequence()' \{ ... \}'
\end{itemize}

Example output:\\
\texttt{int test\_\{project\}\_api\_sequence() \{}\\
\texttt{~~~~// Step 1: Initializations}\\
\texttt{~~~~// Step ...}\\
\texttt{~~~~// Step ... : Cleanup}\\
\texttt{~~~~return 66;}\\
\texttt{\}}
\end{tcolorbox}


==> figures/repair.tex <==
\begin{tcolorbox}[
    enhanced,
    colback=gray!5,
    colframe=black,
    % title=\textbf{Prompt template},
    % fonttitle=\bfseries,
    boxrule=0.8pt,
    % sharp corners,
    breakable
]
\footnotesize
The previous attempt to generate code failed with the following error:\\
Error code:\{error\_code\}\\
Error Type: \{error\_type\}\\
Error Details:\{error\_details\}\\
Please regenerate a new program to repair the error without changing the logic, do not redefine main function and any other parameters even if the error is not defined, and do not change the function name.\\
If error type is execution error without error details, you can regard it as Segmentation fault (core dumped).\\
Do not include if branches or loops; the function should be a straight-line sequence of API calls.
\end{tcolorbox}

